Weighted bond posets and a new chromatic symmetric function

The classical bond lattice of a graph was used in a formula of Whitney to compute the chromatic polynomial. In this paper, we use weighted versions of the bond lattice, to introduce and study a new polynomial and a new symmetric function invariant of a graph. Examples of the new polynomial invariant include the classical Narayana polynomials (for the path graph), the tree-Eulerian polynomials (for the complete graph), and the binomial-Eulerian polynomials (for the star graph). These examples suggest an interesting connection to $h$-polynomials of general graph-associahedra. We prove that for any chordal graph, our polynomial graph invariant is $\gamma$-positive. Multiweighted bond posets yield a symmetric function graph invariant that is an analog of the chromatic polynomial. The highest degree homogeneous component of this symmetric function is of particular interest. The parking function symmetric function introduced by Haiman arises as an example, as do symmetric functions studied by the first author in connection with multibracketed Lie algebras and with colored exterior algebras. The $\gamma$-positivity result mentioned above is a specialization of an $e$-positivity result for the highest degree homogeneous component, which we prove for any chordal graph using the theory of lexicographic shellability. We conjecture that this symmetric function is Schur-log-concave, which specializes to Huh's log-concavity theorem for the chromatic polynomial.

==> pictures/example_bond_lattice.tex <==
\begin{tikzpicture}[line join=bevel,scale=1.1]
\begin{scope}[scale=0.5,yshift=2cm]
        \node  at (-4,0) { $P_3$};
\tikzstyle{every node}=[draw,circle,scale=0.7]
\node (n0) at (-6,1) {\Large $1$};
\node (n1) at (-4,1) {\Large $2$};
\node (n2) at (-2,1) {\Large $3$};
\draw (n0) -- (n1) -- (n2);
\end{scope}
\begin{scope}[xshift=3.5cm,scale=0.6]



\tikzstyle{every node}=[inner sep=0pt, scale=0.85, minimum width=4pt]
 \node (n102030) at (0,0)  {$1 | 2 | 3$};
\node at (0,-1) {$\Pi_{P_3}$}; 
  \node (n12i30) at (-2,2) {$12 | 3$};
  \node[color=black!10] (n13i20) at (0,2) {$13 | 2$};
  \node (n1023i) at (2,2)  {$1 | 23$};

 \node (n123ii) at (0,4){$123$};
 \draw (n123ii) -- (n1023i) ;
 \draw[color=black!20] (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

  \draw [color=black!10] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);

\end{scope}

\end{tikzpicture}

==> pictures/example_colored_lyndon_tree_with_linear_extension.tex <==
\begin{tikzpicture}[scale=1.4]


\tikzstyle{every node}=[fill,draw,inner sep=3pt, scale=1.1, minimum width=4pt,scale=1.5]


\node[circle, red,pin={[red,draw,circle, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize$3$}] (v2) at (-2,-0.5) {};

\node [rectangle, blue, inner sep = 4pt, pin={[red,draw,circle,inner sep =0.5pt, pin distance = 8pt, pin edge={red,  thick, <-}]170:\footnotesize$1$}] (v8) at (-0.5,-0.5) {};
\node [diamond, green, inner sep = 2.5pt, pin={[red,draw,circle,inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize$2$}] (v9) at (0,0) {};
\node[circle, red,pin={[red,draw,circle,inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize$4$}] (v3) at (-0.75,0.75) {};
\node[rectangle, blue, inner sep = 4pt,pin={[red,draw,circle,inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize$5$}] (v4) at (-0.25,1.25) {};

\tikzstyle{every node}=[inner sep=0pt, scale=1.1, minimum width=4pt,scale=1.5]

\node (v1) at (-2.5,-1) {$1$};
\node (v6) at (-1.5,-1) {$3$};
\node (v7) at (-1,-1) {$2$};
\node (v10) at (0,-1) {$6$};
\node (v11) at (0.5,-0.5) {$4$};
\node (v5) at (0.25,0.75) {5};
\tikzstyle{every path}=[ thick]

\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v2) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v8) edge (v10);
\draw  (v9) edge (v11);
\draw  (v3) edge (v9);
\node[draw, rectangle, blue,inner sep = 3pt, fill] at (-3.425,1.825) {};
\node[draw, circle, red,inner sep = 2pt, fill] at (-3.425,1.325) {};
\node[draw, diamond, green,inner sep = 2pt, fill] at (-3.425,0.825) {};
\node[blue] at (-2.925,1.825) {$1$};
\node[red] at (-2.925,1.325) {$2$};
\node[green] at (-2.925,0.825) {$3$};
\draw [gray] (-3.95,2.5) rectangle (-2.325,0.5);
\node at (-3.125,2.275) {\scriptsize Coloring };
\node[blue] at (-1.75,-0.5) {\tiny 1};
\node[blue] at (-0.5,0.75) {\tiny 1};
\node[blue] at (0,1.25) {\tiny 1};
\node[blue] at (0.25,0) {\tiny 2};
\node[blue] at (-0.25,-0.5) {\tiny 2};
\end{tikzpicture}

==> pictures/example_colored_tree_to_chain.tex <==
\begin{tikzpicture}

\tikzstyle{every node}=[inner sep=3pt, scale=1.1, minimum width=4pt]



\node (v1) at (-2.5,-1) {$1^{(0,0,0)}|2^{(0,0,0)}|3^{(0,0,0)}|4^{(0,0,0)}|5^{(0,0,0)}|6^{(0,0,0)}$};
\node (v2) at (-2.5,0.5) {$1^{(0,0,0)}|26^{(1,0,0)}|3^{(0,0,0)}|4^{(0,0,0)}|5^{(0,0,0)}$};
\node (v3) at (-2.5,2) {$1^{(0,0,0)}|246^{(1,0,1)}|3^{(0,0,0)}|5^{(0,0,0)}$};
\node (v4) at (-2.5,3.5) {$13^{(0,1,0)}|246^{(1,0,1)}|5^{(0,0,0)}$};
\node (v5) at (-2.5,5) {$12346^{(1,2,1)}|5^{(0,0,0)}$};
\node (v6) at (-2.5,6.5) {$123456^{(2,2,1)}$};

\draw[very thick, color=blue]  (v1) edge (v2);
\draw[very thick, color=green]  (v2) edge (v3);
\draw[very thick, color=red]  (v3) edge (v4);
\draw[very thick, color=red]  (v4) edge (v5);
\draw[very thick, color=blue]  (v5) edge (v6);


\end{tikzpicture}

==> pictures/example_weighted_bond_poset_P3r2.tex <==
\begin{tikzpicture}[line join=bevel,scale=1.1]
\begin{scope}[scale=0.5,yshift=2cm]
        \node  at (-4,0) { $P_3$};
\tikzstyle{every node}=[draw,circle,scale=0.7]
\node (n0) at (-6,1) {\Large $1$};
\node (n1) at (-4,1) {\Large $2$};
\node (n2) at (-2,1) {\Large $3$};
\draw (n0) -- (n1) -- (n2);
\end{scope}
\begin{scope}[xshift=3.5cm,scale=0.6]


\tikzstyle{every node}=[inner sep=0pt, scale=0.85, minimum width=4pt]
 \node (n102030) at (-2.5,0) {$1^{0}| 2^{0}| 3^{0}$};


  \node (n12i30) at (-5.5,2) {$12^{0}| 3^{0}$};
  
  \node (n1023i) at (-3.5,2) {$1^{0}| 23^{0}$};

 \node (n12j30) at (-1,2) {$12^{1}| 3^{0}$};
 
  \node (n1023j) at (1,2) {$1^{0}| 23^{1}$};


 \node (n123ii) at (-4.5,4) {$123^ {0}$};
 \node (n123ij) at (-2.5,4) {$123^ {1}$};

 \node (n123jj) at (0,4) {$123^ {2}$};


 \draw (n123ii) -- (n1023i) ;

  \draw (n123ii) -- (n12i30);  

\draw (n123jj) -- (n1023j) ;

  \draw (n123jj) -- (n12j30);  

 \draw (n123ij) -- (n1023i) ;

  \draw (n123ij) -- (n12i30);  
\draw (n123ij) -- (n1023j) ;

  \draw (n123ij) -- (n12j30);
	  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023j)  --  (n102030);
  \draw [] (n12j30) --  (n102030);


\end{scope}
\end{tikzpicture}

==> pictures/example_weighted_bond_poset_P3r3.tex <==
\begin{tikzpicture}[line join=bevel,scale=1]
\begin{scope}[scale=0.7,yshift=2cm]
        \node  at (-4,0) { $P_3$};
\tikzstyle{every node}=[draw,circle,scale=0.7]
\node (n0) at (-6,1) {\Large $1$};
\node (n1) at (-4,1) {\Large $2$};
\node (n2) at (-2,1) {\Large $3$};
\draw (n0) -- (n1) -- (n2);
\end{scope}
\begin{scope}[xshift=4.5cm,scale=0.8]


\tikzstyle{every node}=[inner sep=0pt, scale=0.45, minimum width=4pt]
 \node (n102030) at (0,0)  {$1^{(0,0,0)}| 2^{(0,0,0)}| 3^{(0,0,0)}$};


  \node (n12i30) at (-5.5,2) {$12^{(1,0,0)}| 3^{(0,0,0)}$};
  
  \node (n1023i) at (-3,2) {$1^{(0,0,0)}| 23^{(1,0,0)}$};

 \node (n12j30) at (-1,2) {$12^{ (0,1,0)}| 3^{(0,0,0)}$};
 
  \node (n1023j) at (1,2) {$1^{(0,0,0)}| 23^{(0,1,0)}$};

\node (n12k30) at (3,2) {$12^{ (0,0,1)}| 3^{(0,0,0)}$};
 
  \node (n1023k) at (5,2) {$1^{(0,0,0)}| 23^{(0,0,1)}$};


 \node (n123ii) at (-5.5,4) {$123^ {(2,0,0)}$};
 \node (n123ij) at (-3,4) {$123^ {(1,1,0)}$};
 \node (n123ik) at (-1,4){$123^ {(1,0,1)}$};
 \node (n123jj) at (1,4) {$123^ {(0,2,0)}$};
 \node (n123jk) at (3,4) {$123^ {(0,1,1)}$};
 \node (n123kk) at (5,4) {$123^ {(0,0,2)}$};


 \draw (n123ii) -- (n1023i) ;

  \draw (n123ii) -- (n12i30);  

\draw (n123jj) -- (n1023j) ;

  \draw (n123jj) -- (n12j30);  

\draw (n123kk) -- (n1023k) ;

  \draw (n123kk) -- (n12k30); 

 \draw (n123ik) -- (n1023i) ;

  \draw (n123ik) -- (n12i30);  
\draw (n123ik) -- (n1023k) ;

  \draw (n123ik) -- (n12k30);

 \draw (n123ij) -- (n1023i) ;

  \draw (n123ij) -- (n12i30);  
\draw (n123ij) -- (n1023j) ;

  \draw (n123ij) -- (n12j30);
	
 \draw (n123jk) -- (n1023j) ;

  \draw (n123jk) -- (n12j30);  
\draw (n123jk) -- (n1023k) ;

  \draw (n123jk) -- (n12k30);






  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023j)  --  (n102030);
  \draw [] (n12j30) --  (n102030);
 \draw [] (n1023k)  --  (n102030);
  \draw [] (n12k30) --  (n102030);
\end{scope}
\end{tikzpicture}

==> pictures/example_weighted_partition_poset_n3r3.tex <==
\begin{tikzpicture}[line join=bevel,scale=0.8]

\tikzstyle{every node}=[inner sep=0pt, scale=0.6, minimum width=4pt]
 \node (n102030) at (0,0)  {$1^{(0,0,0)}| 2^{(0,0,0)}| 3^{(0,0,0)}$};


  \node (n12i30) at (-8,2) {$12^{(1,0,0)}| 3^{(0,0,0)}$};
  \node (n13i20) at (-6,2) {$13^{ (1,0,0)}| 2^{ (0,0,0)}$};
  \node (n1023i) at (-4,2)  {$1^{(0,0,0)}| 23^{(1,0,0)}$};

 \node (n12j30) at (-2,2)  {$12^{ 1}| 3^{(0,1,0)}$};
 \node (n13j20) at (0,2)  {$13^{1}| 2^{(0,1,0)}$};
  \node (n1023j) at (2,2) {$1^{(0,0,0)}| 23^{(0,1,0)}$};

\node (n12k30) at (4,2)  {$12^{ 1}| 3^{(0,0,1)}$};
 \node (n13k20) at (6,2)  {$13^{1}| 2^{(0,0,1)}$};
  \node (n1023k) at (8,2) {$1^{(0,0,0)}| 23^{(0,0,1)}$};


 \node (n123ii) at (-6,4){$123^ {(2,0,0)}$};
 \node (n123ij) at (-3,4){$123^ {(1,1,0)}$};
 \node (n123ik) at (-1,4){$123^ {(1,0,1)}$};
 \node (n123jj) at (1,4){$123^ {(0,2,0)}$};
 \node (n123jk) at (3,4){$123^ {(0,1,1)}$};
 \node (n123kk) at (6,4){$123^ {(0,0,2)}$};


 \draw (n123ii) -- (n1023i) ;
 \draw (n123ii)-- (n13i20);
  \draw (n123ii) -- (n12i30);  

\draw (n123jj) -- (n1023j) ;
 \draw (n123jj)-- (n13j20);
  \draw (n123jj) -- (n12j30);  

\draw (n123kk) -- (n1023k) ;
 \draw (n123kk)-- (n13k20);
  \draw (n123kk) -- (n12k30); 

 \draw (n123ik) -- (n1023i) ;
 \draw (n123ik)-- (n13i20);
  \draw (n123ik) -- (n12i30);  
\draw (n123ik) -- (n1023k) ;
 \draw (n123ik)-- (n13k20);
  \draw (n123ik) -- (n12k30);

 \draw (n123ij) -- (n1023i) ;
 \draw (n123ij)-- (n13i20);
  \draw (n123ij) -- (n12i30);  
\draw (n123ij) -- (n1023j) ;
 \draw (n123ij)-- (n13j20);
  \draw (n123ij) -- (n12j30);
	
 \draw (n123jk) -- (n1023j) ;
 \draw (n123jk)-- (n13j20);
  \draw (n123jk) -- (n12j30);  
\draw (n123jk) -- (n1023k) ;
 \draw (n123jk)-- (n13k20);
  \draw (n123jk) -- (n12k30);





  \draw [] (n13i20) -- (n102030);
  \draw [] (n12i30)-- (n102030);
  \draw [] (n1023i)--(n102030);
 \draw [] (n1023j)  --  (n102030);
  \draw [] (n12j30) --  (n102030);
  \draw [] (n13j20) --(n102030);
 \draw [] (n1023k)  --  (n102030);
  \draw [] (n12k30) --  (n102030);
  \draw [] (n13k20) --(n102030);
\end{tikzpicture}


==> pictures/gamma_normalized_special_P4.tex <==
\begin{tikzpicture}[scale=1]

\tikzstyle{internal_nodes} = [fill,circle, draw,inner sep=2pt, scale=1.1, minimum width=4pt,scale=1]
\tikzstyle{leaves} = [inner sep=0pt, scale=1.1, minimum width=4pt,scale=1]
\tikzstyle{path_styles} = [thick]

\begin{scope}

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,-0.5) {};
\node (i2) at (-1.5,0) {};
\node [pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (i3) at (-1,0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,-1) {$1$};
\node (v2) at (-1,-0.5) {$2$};
\node (v3) at (-1.5,-1) {$3$};
\node (v4) at (-0.5,0) {$4$};

\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i1);
\draw  (v2) edge (i2);
\draw  (v4) edge (i3);
\draw  (i1) edge (i2);
\draw  (i2) edge (i3);
\end{scope}

\begin{scope}[shift={(3.5,0)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,-0.5) {};
\node [pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (i2) at (-1.5,0) {};
\node (i3) at (-1,0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,-1) {$1$};
\node (v4) at (-1,-0.5) {$4$};
\node (v3) at (-1.5,-1) {$3$};
\node (v2) at (-0.5,0) {$2$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i1);
\draw  (v4) edge (i2);
\draw  (v2) edge (i3);
\draw  (i1) edge (i2);
\draw  (i2) edge (i3);
\end{scope}


\begin{scope}[shift={(7,0)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,0) {};
\node (i2) at (-1.5,-0.5) {};
\node (i3) at (-1.5,0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,-0.5) {$1$};
\node (v4) at (-1,-1) {$4$};
\node (v3) at (-2,-1) {$3$};
\node (v2) at (-1,0) {$2$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i2);
\draw  (v4) edge (i2);
\draw  (v2) edge (i3);
\draw  (i1) edge (i2);
\draw  (i1) edge (i3);
\end{scope}

\begin{scope}[shift={(-1,2.5)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,0) {};
\node (i2) at (-1.5,-0.5) {};
\node[pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
]  (i3) at (-1.5,0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,-0.5) {$1$};
\node (v3) at (-1,-1) {$3$};
\node (v2) at (-2,-1) {$2$};
\node (v4) at (-1,0) {$4$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i2);
\draw  (v2) edge (i2);
\draw  (v4) edge (i3);
\draw  (i1) edge (i2);
\draw  (i1) edge (i3);
\end{scope}


\begin{scope}[shift={(2,2.5)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2.5,-0.5) {};
\node[pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (i2) at (-1.75,0.25) {};
\node (i3) at (-1,-0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-3,-1) {$1$};
\node (v3) at (-1.5,-1) {$3$};
\node (v2) at (-2,-1) {$2$};
\node (v4) at (-0.5,-1) {$4$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i3);
\draw  (v2) edge (i1);
\draw  (v4) edge (i3);
\draw  (i1) edge (i2);
\draw  (i2) edge (i3);
\end{scope}


\begin{scope}[shift={(5,2.5)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,0.5) {};
\node[pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (i2) at (-1.5,0) {};
\node (i3) at (-2,-0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,0) {$1$};
\node (v3) at (-1.5,-1) {$3$};
\node (v2) at (-2.5,-1) {$2$};
\node (v4) at (-1,-0.5) {$4$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i3);
\draw  (v2) edge (i3);
\draw  (v4) edge (i2);
\draw  (i1) edge (i2);
\draw  (i2) edge (i3);
\end{scope}


\begin{scope}[shift={(7.5,2.5)}]

\tikzstyle{every node} = [internal_nodes]

\node (i1) at (-2,0.5) {};
\node (i2) at (-1.5,0) {};
\node (i3) at (-1,-0.5) {};

\tikzstyle{every node} = [leaves]
\node (v1) at (-2.5,0) {$1$};
\node (v3) at (-1.5,-1) {$3$};
\node (v2) at (-2,-0.5) {$2$};
\node (v4) at (-0.5,-1) {$4$};
\tikzstyle{every path}=[path_styles]

\draw  (v1) edge (i1);
\draw  (v3) edge (i3);
\draw  (v2) edge (i2);
\draw  (v4) edge (i2);
\draw  (i1) edge (i2);
\draw  (i2) edge (i3);
\end{scope}


\end{tikzpicture}

==> pictures/lyndon_star_graph.tex <==
 \begin{tikzpicture}[thick,scale=0.6]

\tikzstyle{every node}=[draw,scale=0.5]

    \draw [circle,radius=20pt,color=black] (1,1)  node (i1){};
    \draw [circle,color=black] (2,2)  node (i2){};
    \draw [circle,color=black] (4,4)  node (i4){};
    \draw [circle,color=black] (3,3)  node (i3){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$\sigma(1)=1$};
    \draw (2,0)  node (l1){$\sigma(2)$};
    \draw (3,1)  node (l2){$\sigma(3)$};
    \draw (4,2)  node (l3){$\sigma(n)$};
    \draw (5,3)  node (l4){$\sigma(n+1)$};
    \draw (6,2) node (comma){\Large ,};
   


    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i2) --  (l2) ;
    \draw (i3) --  (l3) ;
    \draw (i4) --  (l4) ;
    \draw (i1) --  (i2) ;
    \draw [dashed, thick] (i2) --  (i3) ;
    \draw [dotted, thick] (2.6,1.6) --  (3.3,2.3) ;

    \draw (i3) --  (i4) ;


\end{tikzpicture}

==> pictures/lyndonbasisexamplen3.tex <==
 \begin{tikzpicture}[scale=0.5]

\tikzstyle{every node}=[fill, draw,inner sep=3pt,scale=0.8]
    \draw [color=blue] (-1,1.5)  node (i1){};
    \draw [circle, color=red] (-1,1)  node (i2){};
\tikzstyle{every node}=[inner sep=3pt,scale=0.8]
	\draw [color=blue] (-0.5,1.5)  node (i1){$1$};
    \draw [circle, color=red] (-0.5,1)  node (i2){$2$};

\begin{scope}[xshift=1cm,yshift=-2.5cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=0cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (3,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=4cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (3,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=6.5cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (3,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}


\begin{scope}[xshift=11cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$2$};
    \draw (3,1)  node (l2){$3$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;

\end{scope}

\begin{scope}[xshift=6.5cm,yshift=-2.5cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [color=blue] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}

\begin{scope}[xshift=9.5cm,yshift=-2.5cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [color=blue] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
  
  
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\begin{scope}[xshift=15.5cm,yshift = -2.5cm]
\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (1,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (0,0)  node (m){$1$};
    \draw (2,0)  node (l1){$3$};
    \draw (3,1)  node (l2){$2$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}



\begin{scope}[xshift=14.5cm]

\tikzstyle{every node}=[fill, draw,inner sep=2pt,scale=0.8]
    \draw [circle,color=red] (3,1)  node (i1){};
    \draw [circle,color=red] (2,2)  node (i2){};

\tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7]

    \draw (2,0)  node (m){$2$};
    \draw (4,0)  node (l1){$3$};
    \draw (1,1)  node (l2){$1$};
    
    \draw (m) --  (i1) ;
    \draw (i1) --  (l1) ;
    \draw (i1) --  (i2) ;
    \draw (i2) --  (l2) ;
\end{scope}
\end{tikzpicture}

==> pictures/normalized_and_non_double_non_lyndon.tex <==
\begin{tikzpicture}[scale=1.1]

\begin{scope}


\tikzstyle{every node}=[fill,circle, draw,inner sep=2pt, scale=1.1, minimum width=4pt,scale=1.1]


\node (v2) at (-2,-0.5) {};

\node  (v8) at (-0.5,-0.5) {};
\node  (v9) at (0,0) {};
\node (v3) at (-0.75,0.75) {};
\node [pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (v4) at (-0.25,1.25) {};

\tikzstyle{every node}=[inner sep=0pt, scale=1.1, minimum width=4pt,scale=1.1]

\node (v1) at (-2.5,-1) {$1$};
\node (v6) at (-1.5,-1) {$3$};
\node (v7) at (-1,-1) {$2$};
\node (v10) at (0,-1) {$6$};
\node (v11) at (0.5,-0.5) {$4$};
\node (v5) at (0.25,0.75) {5};
\tikzstyle{every path}=[ thick]

\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v2) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v8) edge (v10);
\draw  (v9) edge (v11);
\draw  (v3) edge (v9);

\node at (-1,-1.5) {$T \in \widehat{\mathcal N_n}$};
\end{scope}

\begin{scope}[shift={(5,0)}]


\tikzstyle{every node}=[fill,circle, draw,inner sep=2pt, scale=1.1, minimum width=4pt,scale=1.1]


\node (v2) at (-2,-0.5) {};

\node  (v8) at (-0.5,-0.5) {};
\node  (v9) at (0,0) {};
\node  [pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (v3) at (-0.75,0.75) {};
\node [pin={[red, inner sep =0.5pt, pin distance = 8pt, pin edge={red, thick, <-}]170:\footnotesize *}
] (v4) at (-0.25,1.25) {};

\tikzstyle{every node}=[inner sep=0pt, scale=1.1, minimum width=4pt,scale=1.1]

\node (v1) at (-2.5,-1) {$1$};
\node (v6) at (-1.5,-1) {$2$};
\node (v7) at (-1,-1) {$3$};
\node (v10) at (0,-1) {$6$};
\node (v11) at (0.5,-0.5) {$4$};
\node (v5) at (0.25,0.75) {5};
\tikzstyle{every path}=[ thick]


\draw  (v1) edge (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v2) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v8) edge (v10);
\draw  (v9) edge (v11);
\draw  (v3) edge (v9);

\node at (-1,-1.5) {$T \in \mathcal N_n \setminus \widehat{\mathcal N_n}$};
\end{scope}

\end{tikzpicture}

==> pictures/poset_of_labelsn3k3.tex <==
\begin{tikzpicture}[scale=1.1]

\begin{scope}


 \tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7, font=\footnotesize]
\draw (0,0) node (n121) {\color{blue}$(1,2,1)$};
\draw (0,1) node (n131) {\color{blue}$(1,3,1)$};
\draw (0,2) node (n141) {\color{blue}$(1,4,1)$};

\draw (1,0.5) node (n122) {\color{blue}$(1,2,2)$};
\draw (1,1.5) node (n132) {\color{blue}$(1,3,2)$};
\draw (1,2.5) node (n142) {\color{blue}$(1,4,2)$};



\draw (n132) -- (n131) ;
\draw (n122) -- (n121) ;
\draw (n131) -- (n121) ;
\draw (n132) -- (n122) ;
\draw (n131) -- (n141) ;
\draw (n132) -- (n142) ;
\draw (n141) -- (n142) ;

\draw (1,3.5) node (n231) {\color{blue}$(2,3,1)$};
\draw (2,4) node (n232) {\color{blue}$(2,3,2)$};
\draw (1,4.5) node (n241) {\color{blue}$(2,4,1)$};
\draw (2,5) node (n242) {\color{blue}$(2,4,2)$};

\draw (n231) -- (n142) ;
\draw (n232) -- (n231) ;
\draw (n241) -- (n242) ;
\draw (n232) -- (n242) ;
\draw (n231) -- (n241) ;

\draw (2,6) node (n341) {\color{blue}$(3,4,1)$};
\draw (3,6.5) node (n342) {\color{blue}$(3,4,2)$};

\draw (n242) -- (n341) ;
\draw (n342) -- (n341) ;

\node at (2.5,1.5) {\Large $\Lambda_{3,2}$};

\end{scope}

\begin{scope}[shift={(5,0)}]


 \tikzstyle{every node}=[inner sep=1pt, minimum width=14pt,scale=0.7, font=\footnotesize]
\draw (0,0) node (n121) {\color{blue}$(1,2,1)$};
\draw (0,1) node (n131) {\color{blue}$(1,3,1)$};

\draw (1,0.5) node (n122) {\color{blue}$(1,2,2)$};
\draw (1,1.5) node (n132) {\color{blue}$(1,3,2)$};

\draw (2,1) node (n123) {\color{blue}$(1,2,3)$};
\draw (2,2) node (n133) {\color{blue}$(1,3,3)$};

\draw (n133) -- (n132) -- (n131) ;
\draw (n123) -- (n122) -- (n121) ;
\draw (n131) -- (n121) ;
\draw (n132) -- (n122) ;

\draw (2,3) node (n231) {\color{blue}$(2,3,1)$};

\draw (3,3.5) node (n232) {\color{blue}$(2,3,2)$};

\draw (4,4) node (n233) {\color{blue}$(2,3,3)$};

\draw (n233) -- (n232) -- (n231) ;

\draw (n231)  -- (n133) -- (n123);

\node at (3.5,1.5) {\Large $\Lambda_{2,3}$};
\end{scope}


\end{tikzpicture}

==> pictures/weighted_boolean_algebra_n3.tex <==
\begin{tikzpicture}[line join=bevel,scale=1]

\tikzstyle{every node}=[inner sep=0pt, scale=0.8, minimum width=4pt]

\node (nempty) at (0,0)  {$\emptyset$};
\node (n10) at (-3,2)  {$1^0$};
\node (n20) at (0,2)  {$2^0$};
\node (n30) at (3,2)  {$3^0$};


\node (n120) at (-5,4)  {$12^0$};
\node (n130) at (-3,4)  {$13^0$};
\node (n230) at (-1,4)  {$23^0$};
\node (n121) at (1,4)  {$12^1$};
\node (n131) at (3,4)  {$13^1$};
\node (n231) at (5,4)  {$23^1$};

	
\node (n1230) at (-3,6)  {$123^0$};
\node (n1231) at (0,6)  {$123^1$};
\node (n1232) at (3,6)  {$123^2$};


\draw (nempty)--(n10);
\draw (nempty)--(n20);
\draw (nempty)--(n30);


\draw (n10)--(n120);
\draw (n10)--(n130);
\draw (n10)--(n121);
\draw (n10)--(n131);

\draw (n20)--(n120);
\draw (n20)--(n230);
\draw (n20)--(n121);
\draw (n20)--(n231);

\draw (n30)--(n130);
\draw (n30)--(n230);
\draw (n30)--(n131);
\draw (n30)--(n231);

\draw (n120)--(n1230);
\draw (n120)--(n1231);

\draw (n130)--(n1230);
\draw (n130)--(n1231);

\draw (n230)--(n1230);
\draw (n230)--(n1231);

\draw (n121)--(n1231);
\draw (n121)--(n1232);

\draw (n131)--(n1231);
\draw (n131)--(n1232);

\draw (n231)--(n1231);
\draw (n231)--(n1232);


\end{tikzpicture}


==> pictures/weighted_partition_poset_n3.tex <==
\begin{tikzpicture}[line join=bevel,scale=1]

\tikzstyle{every node}=[inner sep=0pt, scale=0.8, minimum width=4pt]
\node (n1232) at (3,4) {$123^{2}$};
  \node (n13020) at (-3,2) {$13^{ 0}| 2^{ 0}$};
  \node (n102030) at (0,0)  {$1^{0}| 2^{0}| 3^{0}$};
  \node (n1231) at (0,4) {$123^{1}$};
  \node (n12030) at (-5,2) {$12^{0}| 3^{0}$};
  \node (n13120) at (3,2)  {$13^{1}| 2^{0}$};
  \node (n1230) at (-3,4){$123^ {0}$};
  \node (n10230) at (-1,2)  {$1^{0}| 23^{0}$};
  \node (n12130) at (1,2)  {$12^{ 1}| 3^{0}$};
  \node (n10231) at (5,2) {$1^{0}| 23^ {1}$};

  \draw (n1231) -- (n10230) ;
  \draw [] (n13020) -- (n102030);
  \draw [] (n1232) -- (n13120);
  \draw [] (n1231)-- (n13020);
  \draw [] (n10230)--(n102030);
  \draw [] (n1230) -- (n10230);
  \draw [] (n1231) -- (n13120);
  \draw [] (n12030)-- (n102030);
  \draw [] (n1231) --(n12130);
  \draw [] (n1232) -- (n12130);
  \draw [] (n13120) --(n102030);
  \draw [] (n1231) --(n10231);
  \draw [] (n1230) -- (n13020);
  \draw [] (n1230)  -- (n12030);
  \draw [] (n12130) --  (n102030);
  \draw [] (n1232)  --  (n10231);
  \draw [] (n10231)  --  (n102030);
  \draw [] (n1231) -- (n12030);	


\end{tikzpicture}


